Reliable Trajectory Prediction and Uncertainty Quantification with Conditioned Diffusion Models

This work introduces the conditioned Vehicle Motion Diffusion (cVMD) model, a novel network architecture for highway trajectory prediction using diffusion models. The proposed model ensures the drivability of the predicted trajectory by integrating non-holonomic motion constraints and physical constraints into the generative prediction module. Central to the architecture of cVMD is its capacity to perform uncertainty quantification, a feature that is crucial in safety-critical applications. By integrating the quantified uncertainty into the prediction process, the cVMD's trajectory prediction performance is improved considerably. The model's performance was evaluated using the publicly available highD dataset. Experiments show that the proposed architecture achieves competitive trajectory prediction accuracy compared to state-of-the-art models, while providing guaranteed drivable trajectories and uncertainty quantification.

==> tikz/vmdvae_architecture.tex <==
\pgfplotsset{
	matrix plot/.style={
		axis on top,
		clip marker paths=true,
		scale only axis,
		height=\matrixrows/\matrixcols*\pgfkeysvalueof{/pgfplots/width},
		enlarge x limits={rel=0.5/\matrixcols},
		enlarge y limits={rel=0.5/\matrixrows},
		scatter/use mapped color={draw=mapped color, fill=mapped color},
		scatter,
		point meta=explicit,
		mark=square*,
		cycle list={
			mark size=0.5*\pgfkeysvalueof{/pgfplots/width}/\matrixcols
		}
	},
	matrix rows/.store in=\matrixrows,
	matrix rows=8,
	matrix cols/.store in=\matrixcols,
	matrix cols=10
}

\tikzset
{
	myTrapezium/.pic =
	{
		\draw [fill=blue!10, thick] (0,0) -- (0,\b) -- (\a,\c) -- (\a,-\c) -- (0,-\b) -- cycle ;
		\coordinate (-center) at (\a/2,0);
		\coordinate (-out) at (\a,0);
	},
}

\tikzset
{
	smallTrapezium/.pic =
	{
		\draw [fill=blue!10, thick] (0,0) -- (0,\bs) -- (\as,\cs) -- (\as,-\cs) -- (0,-\bs) -- cycle ;
		\coordinate (-center) at (\as/2,0);
		\coordinate (-out) at (\as,0);
	},
}


\def\a{0.7}  % width of trapezium
\def\b{.3} % small height of trapezium
\def\c{0.55}  % tall height of trapezium


\def\as{0.7}  % width of trapezium
\def\bs{.2} % small height of trapezium
\def\cs{0.35}  % tall height of trapezium
\begin{tikzpicture}
\def \radS {2.5mm}
\coordinate (x0) at (0,0);
\coordinate (g0) at (-0.7, +0.1);;
\def \rectSize {3.5cm}
\def \descriptiveSize {3cm}
\coordinate (c0) at ($(x0) + (3.0, 0)$);
\coordinate (c1) at ($(c0) + (0.5*\rectSize, 0)$);

%\coordinate (xTl) at ($(xT) + (0,-3)$);% {$\mathbf{x}_T$};
%\node (cxT) at ($(xT)!0.5!(xTl)$){};
\coordinate (nn0) at ($(c0)+ (0.95*\rectSize,0)$);
\coordinate (nnOUT) at ($(nn0) + (3.5,0)$);

\node[rectangle,
very thick,
draw= gray, 
minimum width = 0.9911\columnwidth, 
minimum height = 4.6cm,
draw opacity = 0.4,
anchor=center,
label={[anchor=south]above:\textsc{\small Vehicle Motion Diffusion}},
align = right ] (obs) at ($(x0)+ (4.5cm,-0.95)$) {};


% Trajectory Plot left
\node[] (car) at ($(x0)+(0, -1.5)$){};
%\draw[thick, red, path fading=east, rotate=90] ($(car)$) .. controls ($(car)+(0.5,0)+(4pt,+0pt)$) and ($(car)+(0.5,0)+(12pt,-5pt)$) .. ($(car)+(0.5,0)+(20pt, -4pt)$);
%\draw[dotted, red, very thick, path fading=west, rotate=90]  ($(car)$) .. controls ($(car)+(0.5,0)+(4pt,+0pt)$) and ($(car)+(0.5,0)+(12pt,-5pt)$) .. ($(car)+(0.5,0)+(20pt, -4pt)$);
%\node[anchor=center,inner sep=0, rotate=90] at (car) {\includegraphics[width=.3cm]{tikz/fig/vehicle_red}};

\node[draw=white](Yzero) at ($(x0)+(-0.38, 0)$) {$\mathbf{Y}$};

%\node[draw=white] at ($(x0)+(0, -0.5)$) {$\mathbf{X}_0\in\mathbb{R}^{2\times T_\textrm{pred}}$};

%invvmm
\node [anchor= west, align =center,  draw=black,  fill= gray, fill opacity= 0.1, text opacity=1, thick, shape=rectangle, rounded corners,text width = 0.9cm, minimum width=0.32*\rectSize, minimum height=0.3*\rectSize] (invvmm) at ($(Yzero)+(1.075,0)$) {\small $\frac{d}{dt}$};%{\small $\delta \bm{v}_x / \delta t \newline  \delta \bm{\psi} / \delta t $}; 

\draw [ ->] (Yzero) -- (invvmm) node [pos=.5, above] (TextNode1) {};
\draw [ ->] (invvmm) -- (c0) node [pos=.5, above] (hh) {$\mathbf{X}_0$};

%%% Diffusion model
%Forward diffusion
\node [anchor= west, draw, fill=gray, fill opacity= 0.1, text opacity=1, very thick, shape=rectangle,rounded corners, minimum width=\rectSize, minimum height=0.3*\rectSize] at (c0) {Forward Diffusion};

\draw [->] ($(c0)+(\rectSize,0)$) -- ++(0.8,0) node (xT) [right] {$\mathbf{X}_T$};
\begin{axis}[
anchor={south},
at={($(xT)$)},
yshift = 0.3cm,
axis lines=center,
axis line style=thin,
enlargelimits=false, % extend the axes a bit to the right and top
ticks=none,
width=2.7cm,
height=2.2cm,
xmin=-4, xmax=4,
ymin=-0.02, ymax=0.6,
clip=false
]
% PLOTS
\addplot[blue,thick,name path=B,domain={-3}:{3},samples=100,smooth,] {gauss(x,0,1)};
\end{axis}

\node [anchor= west, draw, fill=gray, fill opacity = 0.05, text opacity=0.5, thick, 
label={[anchor=north, text opacity=0.5]north:{\small DDPM}},
shape=rectangle,rounded corners, minimum width=0.675*\columnwidth, minimum height=1.2*\rectSize] (vqganRECT) at ($(c0)+(-0.25, -0.93)$) {};

%backward diffusion
%--------------------------------
\node [anchor= west, draw,  fill= blue!10, text opacity=1, very thick, shape=rectangle, rounded corners, minimum width=\rectSize, minimum height=0.3*\rectSize] (bwd) at ($(c0)+(0,-1.95)$) {Reverse Diffusion};

%vmm
\node [anchor= west, draw=green0,  fill= green0, fill opacity= 0.1, text opacity=1, thick, shape=rectangle, rounded corners, minimum width=0.25*\rectSize, minimum height=0.3*\rectSize] (vmm) at ($(bwd.west)+(-2.3,0)$) {VMM};

\draw [->] (bwd.west) -- (vmm.east)  node [pos=.6, above] (TextNode1) {$\mathbf{\hat{X}}_{0}$};
\draw [->] (xT.south) |- ($(bwd.east)+(0,0.25)$);
\draw [->] (vmm.west) -- ++(-0.8,0) node (xTb) [left] {$\mathbf{\hat{Y}}$};


%Context conditioning
%--------------------------------
\node[rectangle,
very thick,
draw= gray, 
minimum width = 0.940\columnwidth, 
minimum height = 3.80cm, 
draw opacity = 0.4,
label={[anchor=south]above:\textsc{\small Context Conditioning}},
anchor=west] (pred) at ($(obs) + (1.095\columnwidth, 0.40) -(4.8cm,0)$) {};
\node (C) at ($(bwd.east)+(1.1,-0.25)$) {${c}$};
\node (W) at ($(bwd.south)+(0,-0.35)$) {$w$};7
\draw [->] (C.west) -- ($(bwd.east)+(0,-0.25)$);
\draw [->] ($(W.north)+(0,-0.05)$) -- ($(bwd.south)$);

\coordinate (scnr) at ($(pred) + (-3.2,-0.8)$);
\coordinate (vqgan) at ($(scnr) + (4.4*\a,0)$);
\coordinate (vgleft) at ($(vqgan) - (1.15,0)$);
\coordinate (vgright) at ($(vqgan) + (1.15,0)$);
% VQGAN
\node [anchor= center, draw, fill=gray, fill opacity = 0.1, text opacity=0.5, thick, 
label={[anchor=south, rotate = 90, text opacity=0.5]east:{\small VQ-VAE}},
shape=rectangle,rounded corners, minimum width=0.75*\columnwidth, minimum height=0.435*\rectSize] (vqganRECT) at ($(vgright) + (-0.38, 0.05)$) {};

%\node[anchor=center,inner sep=0] at (scnr) {\includegraphics[width=1.5cm, angle=-90]{fig/scenario_vhcls}};
%[
%node distance=1mm, % space between drawn parts
%every node/.style={align=center},
%]
%\node [above] at ($(scnr)+ (0,0.5)$) {$\bm{\xi}$};
\node [anchor= center, draw, shape=rectangle, thick, fill=white,
 minimum width=1cm,
 minimum height=0.8cm] () at ($(scnr)+(2pt, 4pt)$) {};
\node [anchor= center, draw, shape=rectangle, thick, fill=white,
minimum width=1cm,
minimum height=0.8cm] () at ($(scnr)+(1pt, 2pt)$) {};
\node [anchor= center, draw, shape=rectangle, thick, fill=white,
minimum width=1cm,
minimum height=0.8cm] () at ($(scnr)+(0pt, 0pt)$) {};
\node [anchor= center, draw, shape=rectangle, thick, fill=white,
minimum width=1cm,
minimum height=0.8cm] () at ($(scnr)+(-1pt, -2pt)$) {$\bm{\xi}$};



\node (zq) [anchor= center, 
shape=rectangle,
draw, thick,
fill=gray!20!blue!20,
minimum width = 0.6 cm, 
minimum height=2*\b cm,
] at (vgright) {$z_q$};
\draw [->, very thick, dashdotted] (zq.south) |- (C.east);
\def \dh {0.10};
\draw[] ($(zq.north west)+(0.02, -0.005)$) -- ++ (\dh, \dh) --++ (0.6cm, 0) -- ++ (-\dh, -\dh);
\draw[] ($(zq.south east)+(-0.005, 0.02)$) -- ++ (\dh,\dh) --++ (0, 2*\b cm);


\node (zhat)[anchor= center, 
shape=rectangle,
draw, thick,
fill=gray!20!blue!20,
minimum width = 0.6  cm, 
minimum height=2*\b cm,
] at (vgleft) {$\hat{z}$};
\draw[] ($(zhat.north west)+(0.02, -0.005)$) -- ++ (\dh, \dh) --++ (0.6cm, 0) -- ++ (-\dh, -\dh);
\draw[] ($(zhat.south east)+(-0.005, 0.02)$) -- ++ (\dh,\dh) --++ (0, 2*\b cm);

\draw [->] (zhat.east) -- (zq.west)  node [pos=.5, above, align =center, text width = 1.2cm, font=\scriptsize ] (cc) {$\arg \min $\\$ ||\bm{ \hat{z}} -\bm{z}_k||$};
\draw [->, very thick, red, dashdotted] ($(cc.south)+(0,0.1)$) |- (W.east);

% transform distance to distribution
\node [anchor= west, draw=red,  fill= white, fill opacity= 1, text opacity=1, thick, shape=rectangle, rounded corners, minimum width=1.6cm, minimum height=0.6cm] (d2w) at ($(W.west)+(5,0)$) {UQ};


\node (D) at ($(vgright)+(1.7, 0)$) {};
%\node [above] at ($(D)+ (0,0.5)$) {$\hat{\bm{\xi}}$};
\node [anchor= center, draw=black, shape=rectangle, thick, fill=white,
minimum width=1cm,
minimum height=0.8cm] () at ($(D)+(2pt, 4pt)$) {};
\node [anchor= center, draw, shape=rectangle, thick, fill=white,
minimum width=1cm,
minimum height=0.8cm] () at ($(D)+(1pt, 2pt)$) {};
\node [anchor= center, draw, shape=rectangle, thick, fill=white,
minimum width=1cm,
minimum height=0.8cm] () at ($(D)+(0pt, 0pt)$) {};
\node [anchor= center, draw, shape=rectangle, thick, fill=white,
minimum width=1cm,
minimum height=0.8cm] () at ($(D)+(-1pt, -2pt)$) {$\hat{\bm{\xi}}$};

\pic (right) at ($(vgright)+(0.35, 0)$) {myTrapezium};
\pic (left) [rotate=180] at ($(vgleft)-(0.35, 0)$) {myTrapezium} ;
\node (D) at (right-center) {D} ;
\node at (left-center) {E};

%\node[anchor=west,inner sep=0] at ($(vgright)+(1.5, 0)$) {\includegraphics[width=1.5cm, angle=-90]{fig/scenario_vhcls}};
%[
%node distance=1mm, % space between drawn parts
%every node/.style={align=center},
%]


%\begin{axis}[
%at={($(right-center)+(14.0, 0)$)},
%anchor=west,
%width=1.0cm, 
%xticklabels={,,},
%yticklabels={,,},
%height = 1.5cm,
%matrix plot,
%colormap/viridis,
%]
%\addplot table [meta=funceval] {
%	ppm popsize timessolved funceval
%	0.005   100 30  1.2312e+06
%	0.105   100 30  1.6282e+06
%	0.205   100 29  2.0174e+06
%	0.305   100 30  2.66e+06
%	0.405   100 28  2.639e+06
%	0.505   100 24  3.404e+06
%	0.605   100 16  4.9352e+06
%	0.705   100 8   4.1446e+06
%	0.805   100 6   8.2217e+06
%	0.905   100 9   9.0817e+06
%	
%	0.005   150 30  1.688e+06
%	0.105   150 30  2.1773e+06
%	0.205   150 30  2.2315e+06
%	0.305   150 30  2.401e+06
%	0.405   150 30  2.6153e+06
%	0.505   150 26  3.426e+06
%	0.605   150 21  4.7765e+06
%	0.705   150 23  6.0593e+06
%	0.805   150 16  1.1344e+07
%	0.905   150 14  1.2771e+07
%	
%	0.005   200 30  2.8252e+06
%	0.105   200 30  3.0197e+06
%	0.205   200 30  2.9699e+06
%	0.305   200 30  3.1497e+06
%	0.405   200 30  3.5268e+06
%	0.505   200 30  3.7531e+06
%	0.605   200 27  6.1353e+06
%	0.705   200 24  8.3013e+06
%	0.805   200 21  1.3925e+07
%	0.905   200 17  1.4032e+07
%	
%	0.005   250 30  6.1181e+06
%	0.105   250 30  5.5341e+06
%	0.205   250 30  5.8653e+06
%	0.305   250 30  4.7785e+06
%	0.405   250 30  4.3767e+06
%	0.505   250 30  4.3917e+06
%	0.605   250 29  5.3275e+06
%	0.705   250 29  4.6693e+06
%	0.805   250 23  1.1961e+07
%	0.905   250 25  1.22e+07
%	
%	0.005   300 30  8.5783e+06
%	0.105   300 30  9.0582e+06
%	0.205   300 30  9.263e+06
%	0.305   300 30  7.692e+06
%	0.405   300 30  5.1478e+06
%	0.505   300 30  5.4769e+06
%	0.605   300 29  6.3917e+06
%	0.705   300 26  9.4055e+06
%	0.805   300 26  9.9111e+06
%	0.905   300 18  1.9458e+07
%	
%	0.005   350 30  1.0232e+07
%	0.105   350 30  1.3218e+07
%	0.205   350 30  9.9123e+06
%	0.305   350 30  5.3983e+06
%	0.405   350 30  5.9751e+06
%	0.505   350 30  6.3135e+06
%	0.605   350 30  5.7111e+06
%	0.705   350 30  4.6045e+06
%	0.805   350 27  8.4856e+06
%	0.905   350 24  1.2849e+07
%	
%	0.005   400 30  8.3002e+06
%	0.105   400 30  5.2684e+06
%	0.205   400 30  5.5534e+06
%	0.305   400 30  6.1292e+06
%	0.405   400 30  6.6702e+06
%	0.505   400 30  7.2192e+06
%	0.605   400 30  6.9306e+06
%	0.705   400 30  5.5206e+06
%	0.805   400 30  4.0857e+06
%	0.905   400 29  5.1603e+06
%	
%	0.005   450 30  1.0286e+07
%	0.105   450 30  5.8948e+06
%	0.205   450 30  5.9761e+06
%	0.305   450 30  6.5749e+06
%	0.405   450 30  7.6008e+06
%	0.505   450 30  8.2071e+06
%	0.605   450 30  7.7313e+06
%	0.705   450 30  6.0063e+06
%	0.805   450 29  6.7191e+06
%	0.905   450 28  4.9783e+06
%};
%\end{axis}  




%codebook Z
% ---------------------------------------------------------------------------------------------------------------
\coordinate (codebook) at ($(cc) + (0,1.45)$);
\node [anchor= center, draw, text opacity=1, thick, shape=rectangle,rounded corners, minimum width=0.41*\rectSize, minimum height=0.4*\rectSize] (crect) at (codebook) {};
\draw [<->, densely dashed] ($(cc.north)-(0, 0.1)$) -- (crect.south)  node [pos=.5, above, align =center, text width = 1cm,] (cc) {};

\node at ($(codebook)+(0, 0.53)$) {\scriptsize{Codebook} $\mathcal{Z}$};

\node [anchor= east, draw, inner sep=0.8pt,  fill= white, shape=rectangle,  minimum width=0.35cm, minimum height=0.18cm] (cbl0) at ($(codebook)+(-0.08*\rectSize,0.28)$) {\tiny $1$};
\node [anchor= west, draw,  inner sep=0.8pt, fill= blue0, shape=rectangle,  minimum width=0.9cm, minimum height=0.18cm] (cbr0) at (cbl0.east) {};

\node [anchor= north, draw, inner sep=0.8pt,  fill= white, shape=rectangle,  minimum width=0.35cm, minimum height=0.18cm] (cbl1) at (cbl0.south) {\tiny $2$};
\node [anchor= west, draw,  inner sep=0.8pt, fill= green0, shape=rectangle,  minimum width=0.9cm, minimum height=0.18cm] (cbr1) at (cbl1.east) {};

\node [anchor= north, draw, inner sep=0.8pt,  fill= white, shape=rectangle,  minimum width=0.35cm, minimum height=0.18cm] (cbl2) at (cbl1.south) {\tiny $3$};
\node [anchor= west, draw,  inner sep=0.8pt, fill= orange0, shape=rectangle,  minimum width=0.9cm, minimum height=0.18cm] (cbr2) at (cbl2.east) {};

\node [anchor= north, draw=white, inner sep=0.8pt,  fill= white, shape=rectangle,  minimum width=0.35cm, minimum height=0.18cm] (cbl3) at (cbl2.south) {};
\node [anchor= west, draw=white,  inner sep=0.8pt, fill= white, shape=rectangle,  minimum width=0.9cm, minimum height=0.18cm] (cbr3) at (cbl3.east) {$\dots$};

\node [anchor= north, draw, inner sep=0.8pt,  fill= white, shape=rectangle,  minimum width=0.35cm, minimum height=0.18cm] (cbl4) at (cbl3.south) {\tiny Q};
\node [anchor= west, draw,  inner sep=0.8pt, fill= blue0!60, shape=rectangle,  minimum width=0.9cm, minimum height=0.18cm] (cbr4) at (cbl4.east) {};


%classifier cl
% ---------------------------------------------------------------------------------------------------------------
\coordinate (cl) at ($(codebook) + (1.5,0)$);
\draw [->, ] (zq.north) |- (cl.west);
\pic (fcl) at (cl.west) {smallTrapezium};
\node at (fcl-center) {$f_{cl}$} ;
\coordinate (pi) at ($(cl) + (1.5,0)$);
\draw [->, ] ($(cl) +(\as,0)$) -- ($(pi)+(-0.2,0)$) ;
\node at (pi) {$\bm{p}$} ;
\node [anchor= west, rotate=90, draw, inner sep=0.8pt, fill= white, shape=rectangle,  minimum width=0.9cm, minimum height=0.25cm] (sftmx) at ($(cl)+ (0.9, -0.45)$) {\scriptsize  softmax};
\end{tikzpicture}
